Flow Matching with General Discrete Paths: A Kinetic-Optimal Perspective

The design space of discrete-space diffusion or flow generative models are significantly less well-understood than their continuous-space counterparts, with many works focusing only on a simple masked construction. In this work, we aim to take a holistic approach to the construction of discrete generative models based on continuous-time Markov chains, and for the first time, allow the use of arbitrary discrete probability paths, or colloquially, corruption processes. Through the lens of optimizing the symmetric kinetic energy, we propose velocity formulas that can be applied to any given probability path, completely decoupling the probability and velocity, and giving the user the freedom to specify any desirable probability path based on expert knowledge specific to the data domain. Furthermore, we find that a special construction of mixture probability paths optimizes the symmetric kinetic energy for the discrete case. We empirically validate the usefulness of this new design space across multiple modalities: text generation, inorganic material generation, and image generation. We find that we can outperform the mask construction even in text with kinetic-optimal mixture paths, while we can make use of domain-specific constructions of the probability path over the visual domain.

==> (inline-0) <==
\begin{tabular}{@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}} 
 & {\scriptsize NFE=64} & {\scriptsize NFE=128} \\ 
    \raisebox{-0.2\height}{\rotatebox[origin=c]{90}{Default Velocity}} &
    \renewcommand{\arraystretch}{0.5}
    \begin{tabular}{@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}}
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/0.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/1.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/2.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/3.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/4.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/5.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/6.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/7.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/8.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/9.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/10.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/11.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/12.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/13.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/14.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/15.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/16.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/17.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/18.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/19.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/20.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/21.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/22.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/23.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/24.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/25.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/26.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/27.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/28.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/29.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/30.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/31.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/32.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/33.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/34.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/35.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/36.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/37.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/38.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/39.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/40.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/41.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/42.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/43.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/44.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/45.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/46.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/47.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/48.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/49.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/50.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/51.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/52.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/53.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/54.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/55.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/56.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/57.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/58.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/59.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/60.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/61.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/62.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=1_sym=0.0/63.png} 
    \end{tabular} &
    \renewcommand{\arraystretch}{0.5}
    \begin{tabular}{@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}}
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/0.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/1.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/2.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/3.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/4.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/5.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/6.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/7.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/8.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/9.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/10.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/11.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/12.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/13.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/14.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/15.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/16.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/17.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/18.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/19.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/20.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/21.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/22.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/23.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/24.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/25.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/26.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/27.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/28.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/29.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/30.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/31.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/32.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/33.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/34.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/35.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/36.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/37.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/38.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/39.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/40.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/41.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/42.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/43.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/44.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/45.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/46.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/47.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/48.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/49.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/50.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/51.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/52.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/53.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/54.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/55.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/56.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/57.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/58.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/59.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/60.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/61.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/62.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=1_sym=0.0/63.png} 
    \end{tabular}  \\
    & {\scriptsize NFE=64} & {\scriptsize NFE=128} \\ 
    \raisebox{-0.2\height}{\rotatebox[origin=c]{90}{Optimized Velocity}} &
    \renewcommand{\arraystretch}{0.5}
    \begin{tabular}{@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}}
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/0.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/1.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/2.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/3.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/4.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/5.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/6.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/7.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/8.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/9.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/10.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/11.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/12.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/13.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/14.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/15.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/16.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/17.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/18.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/19.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/20.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/21.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/22.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/23.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/24.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/25.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/26.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/27.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/28.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/29.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/30.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/31.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/32.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/33.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/34.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/35.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/36.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/37.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/38.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/39.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/40.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/41.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/42.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/43.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/44.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/45.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/46.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/47.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/48.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/49.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/50.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/51.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/52.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/53.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/54.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/55.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/56.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/57.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/58.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/59.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/60.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/61.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/62.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=64_power=inf_sym=0.2/63.png} 
    \end{tabular} &
    \renewcommand{\arraystretch}{0.5}
    \begin{tabular}{@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}}
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/0.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/1.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/2.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/3.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/4.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/5.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/6.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/7.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/8.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/9.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/10.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/11.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/12.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/13.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/14.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/15.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/16.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/17.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/18.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/19.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/20.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/21.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/22.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/23.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/24.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/25.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/26.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/27.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/28.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/29.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/30.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/31.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/32.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/33.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/34.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/35.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/36.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/37.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/38.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/39.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/40.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/41.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/42.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/43.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/44.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/45.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/46.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/47.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/48.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/49.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/50.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/51.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/52.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/53.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/54.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/55.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/56.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/57.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/58.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/59.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/60.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/61.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/62.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=128_power=inf_sym=0.04/63.png} 
    \end{tabular}
    \end{tabular}
\begin{tabular}{@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}} 
 & {\scriptsize NFE=256} & {\scriptsize NFE=512} \\ 
    \raisebox{-0.2\height}{\rotatebox[origin=c]{90}{Default Velocity}} &
    \renewcommand{\arraystretch}{0.5}
    \begin{tabular}{@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}}
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/0.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/1.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/2.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/3.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/4.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/5.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/6.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/7.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/8.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/9.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/10.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/11.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/12.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/13.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/14.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/15.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/16.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/17.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/18.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/19.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/20.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/21.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/22.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/23.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/24.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/25.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/26.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/27.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/28.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/29.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/30.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/31.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/32.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/33.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/34.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/35.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/36.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/37.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/38.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/39.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/40.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/41.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/42.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/43.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/44.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/45.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/46.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/47.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/48.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/49.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/50.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/51.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/52.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/53.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/54.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/55.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/56.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/57.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/58.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/59.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/60.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/61.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/62.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=1_sym=0.0/63.png} 
    \end{tabular} &
    \renewcommand{\arraystretch}{0.5}
    \begin{tabular}{@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}}
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/0.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/1.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/2.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/3.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/4.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/5.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/6.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/7.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/8.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/9.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/10.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/11.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/12.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/13.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/14.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/15.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/16.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/17.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/18.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/19.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/20.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/21.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/22.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/23.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/24.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/25.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/26.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/27.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/28.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/29.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/30.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/31.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/32.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/33.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/34.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/35.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/36.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/37.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/38.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/39.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/40.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/41.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/42.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/43.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/44.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/45.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/46.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/47.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/48.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/49.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/50.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/51.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/52.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/53.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/54.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/55.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/56.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/57.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/58.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/59.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/60.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/61.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/62.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.0/63.png} 
    \end{tabular}  \\
    & {\scriptsize NFE=256} & {\scriptsize NFE=512} \\ 
    \raisebox{-0.2\height}{\rotatebox[origin=c]{90}{Optimized Velocity}} &
    \renewcommand{\arraystretch}{0.5}
    \begin{tabular}{@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}}
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/0.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/1.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/2.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/3.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/4.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/5.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/6.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/7.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/8.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/9.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/10.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/11.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/12.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/13.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/14.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/15.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/16.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/17.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/18.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/19.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/20.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/21.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/22.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/23.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/24.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/25.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/26.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/27.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/28.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/29.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/30.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/31.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/32.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/33.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/34.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/35.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/36.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/37.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/38.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/39.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/40.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/41.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/42.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/43.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/44.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/45.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/46.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/47.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/48.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/49.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/50.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/51.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/52.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/53.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/54.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/55.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/56.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/57.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/58.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/59.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/60.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/61.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/62.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=256_power=inf_sym=0.0/63.png} 
    \end{tabular} &
    \renewcommand{\arraystretch}{0.5}
    \begin{tabular}{@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}}
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/0.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/1.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/2.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/3.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/4.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/5.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/6.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/7.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/8.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/9.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/10.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/11.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/12.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/13.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/14.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/15.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/16.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/17.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/18.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/19.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/20.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/21.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/22.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/23.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/24.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/25.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/26.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/27.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/28.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/29.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/30.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/31.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/32.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/33.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/34.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/35.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/36.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/37.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/38.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/39.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/40.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/41.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/42.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/43.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/44.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/45.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/46.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/47.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/48.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/49.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/50.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/51.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/52.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/53.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/54.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/55.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/56.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/57.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/58.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/59.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/60.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/61.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/62.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/samples/steps=512_power=1_sym=0.4/63.png} 
    \end{tabular}
    \end{tabular}
\begin{tabular}{@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}} 
 & {\scriptsize NFE=64} & {\scriptsize NFE=128} \\ 
    \raisebox{-0.2\height}{\rotatebox[origin=c]{90}{Default Velocity}} &
    \renewcommand{\arraystretch}{0.5}
    \begin{tabular}{@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}}
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/0.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/1.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/2.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/3.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/4.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/5.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/6.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/7.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/8.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/9.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/10.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/11.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/12.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/13.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/14.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/15.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/16.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/17.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/18.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/19.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/20.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/21.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/22.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/23.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/24.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/25.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/26.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/27.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/28.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/29.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/30.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_64/31.png} 
    \end{tabular} &
    \renewcommand{\arraystretch}{0.5}
    \begin{tabular}{@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}}
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/0.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/1.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/2.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/3.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/4.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/5.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/6.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/7.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/8.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/9.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/10.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/11.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/12.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/13.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/14.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/15.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/16.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/17.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/18.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/19.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/20.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/21.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/22.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/23.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/24.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/25.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/26.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/27.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/28.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/29.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/30.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_128/31.png} 
    \end{tabular}  \\
    & {\scriptsize NFE=256} & {\scriptsize NFE=512} \\ 
    \raisebox{-0.2\height}{\rotatebox[origin=c]{90}{Optimized Velocity}} &
    \renewcommand{\arraystretch}{0.5}
    \begin{tabular}{@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}}
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/0.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/1.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/2.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/3.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/4.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/5.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/6.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/7.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/8.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/9.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/10.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/11.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/12.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/13.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/14.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/15.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/16.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/17.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/18.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/19.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/20.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/21.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/22.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/23.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/24.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/25.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/26.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/27.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/28.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/29.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/30.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_256/31.png} 
    \end{tabular} &
    \renewcommand{\arraystretch}{0.5}
    \begin{tabular}{@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}}
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/0.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/1.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/2.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/3.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/4.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/5.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/6.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/7.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/8.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/9.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/10.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/11.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/12.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/13.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/14.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/15.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/16.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/17.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/18.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/19.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/20.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/21.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/22.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/23.png} \\
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/24.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/25.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/26.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/27.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/28.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/29.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/30.png} &
         \includegraphics[width=0.05 \textwidth]{figs/cifar10/campbell_samples/campbell_512/31.png} 
    \end{tabular}
